A General Framework for Auditing Differentially Private Machine Learning

We present a framework to statistically audit the privacy guarantee conferred by a differentially private machine learner in practice. While previous works have taken steps toward evaluating privacy loss through poisoning attacks or membership inference, they have been tailored to specific models or have demonstrated low statistical power. Our work develops a general methodology to empirically evaluate the privacy of differentially private machine learning implementations, combining improved privacy search and verification methods with a toolkit of influence-based poisoning attacks. We demonstrate significantly improved auditing power over previous approaches on a variety of models including logistic regression, Naive Bayes, and random forest. Our method can be used to detect privacy violations due to implementation errors or misuse. When violations are not present, it can aid in understanding the amount of information that can be leaked from a given dataset, algorithm, and privacy specification.

==> clopper.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Clopper-Pearson interval},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_1\)},
xmin=0.008, xmax=0.052,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coverage},
ymin=0.8, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.01 0.9985
0.015 0.9972
0.02 0.9974
0.03 0.996
0.04 0.9942
0.05 0.9935
};
\addlegendentry{N=1000}
\addplot [semithick, color1]
table {%
0.01 0.996
0.015 0.9957
0.02 0.9952
0.03 0.9937
0.04 0.9935
0.05 0.991
};
\addlegendentry{N=10000}
\addplot [semithick, color2]
table {%
0.01 0.9954
0.015 0.9947
0.02 0.9933
0.03 0.9926
0.04 0.9912
0.05 0.9918
};
\addlegendentry{N=50000}
\end{axis}

\end{tikzpicture}


==> fig/flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (585.17,71.67) node  {\includegraphics[width=63.25pt,height=75pt]{fig/sigmoid.png}};
\draw  (533,109.07) -- (633,109.07)(543,28.67) -- (543,118) (626,104.07) -- (633,109.07) -- (626,114.07) (538,35.67) -- (543,28.67) -- (548,35.67)  ;

\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.67 ] (195,16) -- (236,16) -- (236,52) -- (195,52) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (73,51) -- (143,51) -- (143,91) -- (73,91) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 168; blue, 226 }  ,fill opacity=0.66 ] (195,91) -- (236,91) -- (236,127) -- (195,127) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.43 ] (283,58) .. controls (283,53.58) and (286.58,50) .. (291,50) -- (345,50) .. controls (349.42,50) and (353,53.58) .. (353,58) -- (353,82) .. controls (353,86.42) and (349.42,90) .. (345,90) -- (291,90) .. controls (286.58,90) and (283,86.42) .. (283,82) -- cycle ;
\draw    (143,57) -- (192.19,33.85) ;
\draw [shift={(194,33)}, rotate = 154.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (145,84) -- (192.23,109.06) ;
\draw [shift={(194,110)}, rotate = 207.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (237,32) -- (281.26,57.02) ;
\draw [shift={(283,58)}, rotate = 209.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (237,110) -- (281.29,83.04) ;
\draw [shift={(283,82)}, rotate = 148.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (443.5,65.5) node  {\includegraphics[width=75.75pt,height=59.25pt]{fig/dists.png}};
\draw    (354,70) -- (414,70) ;
\draw [shift={(416,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (480.67,67.33) -- (540.67,67.33) ;
\draw [shift={(542.67,67.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (592,14) -- (592,123) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (546.5,51.5) -- (591.17,51) ;
\draw   (595.5,115.5) .. controls (595.5,119.96) and (597.73,122.19) .. (602.19,122.19) -- (602.19,122.19) .. controls (608.56,122.19) and (611.75,124.42) .. (611.75,128.88) .. controls (611.75,124.42) and (614.94,122.19) .. (621.31,122.19)(618.44,122.19) -- (621.31,122.19) .. controls (625.77,122.19) and (628,119.96) .. (628,115.5) ;

\draw   (457.5,106.5) .. controls (457.5,110.96) and (459.73,113.19) .. (464.19,113.19) -- (464.19,113.19) .. controls (470.56,113.19) and (473.75,115.42) .. (473.75,119.88) .. controls (473.75,115.42) and (476.94,113.19) .. (483.31,113.19)(480.44,113.19) -- (483.31,113.19) .. controls (487.77,113.19) and (490,110.96) .. (490,106.5) ;



\draw (606.5,129.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{S}};
\draw (468.5,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{S}};
\draw (85,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dataset};
\draw (209,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{D}};
\draw (209,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{D'}};
\draw (309,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{M}$};
\draw (133.82,90.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-26.83] [align=left] {perturbation};
\draw (290,26.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{N }samples}};
\draw (468.83,43.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{M}(D)$ };
\draw (533,43.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{{\footnotesize t}}};
\draw (402.5,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{P}( \mathcal{M}( D') \ \in \ S) \ =\ c$};
\draw (393,46.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {  $\mathcal{M}(D')$  };
\draw (607,52.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {  $p(D|z)$  };

\end{tikzpicture}


==> ratio.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Binomial ratio interval},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_1\)},
xmin=0.008, xmax=0.052,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coverage},
ymin=0.8, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.01 0.9599
0.015 0.9591
0.02 0.9574
0.03 0.9567
0.04 0.9587
0.05 0.9566
};
\addlegendentry{N=1000}
\addplot [semithick, color1]
table {%
0.01 0.9532
0.015 0.9519
0.02 0.9519
0.03 0.9497
0.04 0.9462
0.05 0.9493
};
\addlegendentry{N=10000}
\addplot [semithick, color2]
table {%
0.01 0.952
0.015 0.9512
0.02 0.9476
0.03 0.9528
0.04 0.9478
0.05 0.9478
};
\addlegendentry{N=50000}
\end{axis}

\end{tikzpicture}

